Avoiding decoherence with giant atoms in a two-dimensional structured environment

Giant atoms are quantum emitters that can couple to light at multiple discrete points. Such atoms have been shown to interact without decohering via a one-dimensional waveguide. Here, we study how giant atoms behave when coupled to a two-dimensional square lattice of coupled cavities, an environment characterized by a finite energy band and band gaps. In particular, we describe the role that bound states in the continuum (BICs) play in how giant atoms avoid decoherence. By developing numerical methods, we are able to investigate the dynamics of the system and show the appearance of interfering BICs within a single giant atom, as well as oscillating BICs between many giant atoms. In this way, we find the geometric arrangements of atomic coupling points that yield protection from decoherence in the two-dimensional lattice. These results on engineering the interaction between light and matter may find applications in quantum simulation and quantum information processing.

==> 2-GA-Braided_1D.tex <==
\documentclass[tikz, dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\definecolor{python_blue}{RGB}{32,119,180}
\definecolor{python_orange}{RGB}{255,127,15}


\begin{document}
\begin{tikzpicture}
\tikzset{every node}=[font=\Large\sffamily]

%Exterior
%\draw[rounded corners] (-3.5,-2) rectangle (3.5,2.5);
\node[anchor = north west] at (-3.5, 2.45) {(a) Braided};
%\node at (0, 2.3) {\textbf{(d) Braided}};
%\node[anchor = north east] at (3.5, 1.95) {\textbf{(d) Braided}};
%\draw (4,2) rectangle (3.3,1.3);

%WAVEGUIDE
\draw[ultra thick] (-3, 0) -- (3, 0);


%ATOM 1
%bola
\draw[line width = 2pt, python_blue, inner color=white, outer color=python_blue!25] (0, 1) circle (15pt);
%2-levels
\draw[line width = 2pt, python_blue] (-0.3, 1.2) -- (0.3, 1.2);
\draw[line width = 2pt, python_blue] (-0.3, 0.8) -- (0.3, 0.8);
%connection 1
\fill[python_blue] (-2.5, 0) circle (5pt);
\draw[line width = 2pt, python_blue] (-2.5, 0) -- (-2.5, 1.02);
\draw[line width = 2pt, python_blue] (-2.5, 1) -- (-0.53, 1);
%connection 3
\fill[python_blue] (1, 0) circle (5pt);
\draw[line width = 2pt, python_blue] (1, 0) -- (1, 1.02);
\draw[line width = 2pt, python_blue] (0.99, 1) -- (0.52, 1);


%ATOM 2
%bola
\draw[line width = 2pt, python_orange, inner color=white, outer color=python_orange!25] (0, -1) circle (15pt);
%2-levels
\draw[line width = 2pt, python_orange] (-0.3, -1.2) -- (0.3, -1.2);
\draw[line width = 2pt, python_orange] (-0.3, -0.8) -- (0.3, -0.8);
%connection 2
\fill[python_orange] (-1, 0) circle (5pt);
\draw[line width = 2pt, python_orange] (-1, 0) -- (-1, -1.02);
\draw[line width = 2pt, python_orange] (-1.01, -1) -- (-0.52, -1);
%connection 4
\fill[python_orange] (2.5, 0) circle (5pt);
\draw[line width = 2pt, python_orange] (2.5, 0) -- (2.5, -1.02);
\draw[line width = 2pt, python_orange] (2.51, -1) -- (0.52, -1.0);




\end{tikzpicture}
\end{document}

==> 2-GA-Nested_1D.tex <==
\documentclass[tikz, dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\definecolor{python_blue}{RGB}{32,119,180}
\definecolor{python_orange}{RGB}{255,127,15}


\begin{document}
\begin{tikzpicture}
\tikzset{every node}=[font=\Large\sffamily]


%Exterior
% \draw[rounded corners] (-3.5, -2) rectangle (3.5, 2.5);
\node[anchor = north west] at (-3.5, 2.45) {(c) Nested};


%WAVEGUIDE
\draw[ultra thick] (-3, 0) -- (3, 0);


%ATOM 1
%bola
\draw[line width = 2pt, python_blue, inner color=white, outer color=python_blue!25] (0, 1) circle (15pt);
%2-levels
\draw[line width = 2pt, python_blue] (-0.3, 1.2) -- (0.3, 1.2);
\draw[line width = 2pt, python_blue] (-0.3, 0.8) -- (0.3, 0.8);
%connection 1
\fill[python_blue] (-2.5, 0) circle (5pt);
\draw[line width = 2pt, python_blue] (-2.5, 0) -- (-2.5, 1.02);
\draw[line width = 2pt, python_blue] (-2.5, 1) -- (-0.53, 1);
%connection 4
\fill[python_blue] (2.5, 0) circle (5pt);
\draw[line width = 2pt, python_blue] (2.5, 0) -- (2.5, 1.02);
\draw[line width = 2pt, python_blue] (2.51, 1) -- (0.52, 1.0);



%ATOM 2
%bola
\draw[line width = 2pt, python_orange, inner color=white, outer color=python_orange!25] (0, -1) circle (15pt);
%2-levels
\draw[line width = 2pt, python_orange] (-0.3, -1.2) -- (0.3, -1.2);
\draw[line width = 2pt, python_orange] (-0.3, -0.8) -- (0.3, -0.8);
%connection 2
\fill[python_orange] (-1, 0) circle (5pt);
\draw[line width = 2pt, python_orange] (-1, 0) -- (-1, -1.02);
\draw[line width = 2pt, python_orange] (-1.01, -1) -- (-0.52, -1);

%connection 3
\fill[python_orange] (1, 0) circle (5pt);
\draw[line width = 2pt, python_orange] (1, 0) -- (1, -1.02);
\draw[line width = 2pt, python_orange] (0.99, -1) -- (0.52, -1);



\end{tikzpicture}

\end{document}

==> 2-GA-Separate_1D.tex <==
\documentclass[tikz, dvipsnames]{standalone}
\usepackage{tikz}
\usepackage{xcolor}
\definecolor{python_blue}{RGB}{32,119,180}
\definecolor{python_orange}{RGB}{255,127,15}


\begin{document}
\begin{tikzpicture}
\tikzset{every node}=[font=\Large\sffamily]


%Exterior
%\draw[rounded corners] (-3,-2) rectangle (4,2.5);
\node[anchor = north west] at (-3, 2.45) {(b) Separate};


%WAVEGUIDE
\draw[ultra thick] (-2.5, 0) -- (3.5, 0);


%ATOM 1
%bola
\draw[line width = 2pt, python_blue, inner color=white, outer color=python_blue!25] (-1, 1) circle (15pt);
%2-levels
\draw[line width = 2pt, python_blue] (-1.3, 1.2) -- (-0.7, 1.2);
\draw[line width = 2pt, python_blue] (-1.3, 0.8) -- (-0.7, 0.8);
%connection 1
\fill[python_blue] (-2, 0) circle (5pt);
\draw[line width = 2pt, python_blue] (-2, 0) -- (-2, 1.02);
\draw[line width = 2pt, python_blue] (-2.01, 1) -- (-1.53, 1);

%connection 2
\fill[python_blue] (0, 0) circle (5pt);
\draw[line width = 2pt, python_blue] (0, 0) -- (0, 1.02);
\draw[line width = 2pt, python_blue] (0.01, 1) -- (-0.48, 1);

%ATOM 2
%bola
\draw[line width = 2pt, python_orange, inner color=white, outer color=python_orange!25] (2,-1) circle (15pt);
%2-levels
\draw[line width = 2pt, python_orange] (2.3, -1.2) -- (1.7, -1.2);
\draw[line width = 2pt, python_orange] (2.3, -0.8) -- (1.7, -0.8);
%connection 3
\fill[python_orange] (1, 0) circle (5pt);
\draw[line width = 2pt, python_orange] (1, 0) -- (1, -1.02);
\draw[line width = 2pt, python_orange] (0.99, -1) -- (1.47, -1);

%connection 4
\fill[python_orange] (3, 0) circle (5pt);
\draw[line width = 2pt, python_orange] (3, 0) -- (3, -1.02);
\draw[line width = 2pt, python_orange] (3.01, -1) -- (2.52, -1.0);


\end{tikzpicture}
\end{document}
